Quantum Codeword Sensing

Consider the task of identifying an unknown classical codeword delivered to a register of quantum sensor qubits through a sequence of weak phase interactions that each encode one bit. Suppose that each received bit controls an identical $Z$-rotation of angle $\theta$ applied to every sensor qubit; receivers may also use auxiliary qubits within a total qubit budget $Q$, with arbitrary control unitaries and entanglement among all qubits allowed during each reception step. When the total collected signal is weak ($Q\theta \rightarrow 0$), we establish that a sensor coupled to a persistent quantum memory can identify the original codeword more reliably than any receiver with the same $Q$ and $\theta$ but only classical memory between received bits, even when bit flips occur during transmission. In particular, for a family of $[n,k]$ binary simplex codes with even $k$ and $n=2^k-1$, we achieve exact correction of up to $t\leq(k-2)/4$ transmission errors by coupling the sensor register to a persistent quantum memory of the same size, using $Q = \Theta((t+1)\log n)$ and $\theta=\frac{2\pi}{k\sqrt{n+1}}$; for $t=o(\sqrt k)$, every comparable receiver with only classical memory instead has average success probability (over uniformly chosen codewords) tending to zero. Furthermore, under independent bit flips of any fixed probability $p<1/16$, our receiver with persistent quantum memory achieves decoding error tending to zero as $n\to\infty$ using $Q=O(\log n\log\log n)$ total qubits and the same $\theta$. In contrast, every otherwise equivalent receiver with only classical memory has vanishing average success probability under the same stochastic error model.

==> Figures/general-qq-decoder.tex <==
\small
\tikzset{slice/.append style={densely dotted,draw=black!45}}
\begin{quantikz}[thin lines,wire types={q,q},row sep={1.05cm,between origins},column sep=0.25cm]
\lstick{$M:2^{-k/2}\sum_z\ket{z}$}
 &[6pt] \qwbundle{}\slice{}
 &[4pt] \gate[style={circle,inner sep=-1.5pt}]{f_z(1)}\wire[d][1]{q}
   \gategroup[2,steps=3,style={draw=none,inner sep=4pt},label style={label position=above,anchor=south}]{$x=1$}
 &
 & \gate[style={circle,inner sep=-1.5pt}]{f_z(1)}\wire[d][1]{q}\slice{}
 &[4pt]
 & \push{\cdots}\wireoverride{n}
 & \wireoverride{n}\slice{}
 &[4pt] \gate[style={circle,inner sep=-1.5pt}]{f_z(n)}\wire[d][1]{q}
   \gategroup[2,steps=3,style={draw=none,inner sep=4pt},label style={label position=above,anchor=south}]{$x=n$}
 &
 & \gate[style={circle,inner sep=-1.5pt}]{f_z(n)}\wire[d][1]{q}\slice{}
 &[4pt] \\
\lstick{$S:\ket{0}^{\otimes S}$}
 & \qwbundle{}
 & \targ{}
 & \gate{[R_Z(\theta)^{r_1}]^{\otimes S}}
 & \targ{}
 &
 & \push{\cdots}\wireoverride{n}
 & \wireoverride{n}
 & \targ{}
 & \gate{[R_Z(\theta)^{r_n}]^{\otimes S}}
 & \targ{}
 & \rstick{$\ket{0}^{\otimes S}$}
\end{quantikz}


==> Figures/mask-overlap.tex <==
% Requires tikz, amsmath, and \ket (e.g. from braket).

\providecommand{\maskOverlapCaption}{}
\renewcommand{\maskOverlapCaption}{%
Masks for the $[15,4]$ simplex code with message $u=0110$ and offset
$b(x)=x_1x_2\oplus x_3x_4$. \textbf{(a)} Columns are time slots whose labels form the
generator matrix; $c_u$ is the sum of the highlighted rows. \textbf{(b)} Row $\ket{z}$
shows the mask $f_z=c_z\oplus b$: shaded cells activate the sensor, and
teal cells also coincide with a signal pulse. The count
$N_z=\sum_x f_z(x)c_u(x)$ is the ordinary integer dot product of the mask $f_z$ and codeword $c_u$. Each teal
cell adds phase $S\theta=\pi/2$ to $\ket{z}$, so
$s_z=e^{iS\theta N_z}$ is the sign acquired by $\ket{z}$.
These signs produce the final memory state $\ket{Pu}_X=\ket{1001}_X$.}

\begin{tikzpicture}[
  x=0.40cm,
  y=-0.40cm,
  scale = 0.95,
  font=\scriptsize,
  every node/.style={inner sep=0pt},
  cell/.style={draw=black!45,line width=0.3pt,fill=white},
  one/.style={draw=mskTealD,line width=0.45pt,fill=mskTeal},
  off/.style={draw=black!12,line width=0.3pt,fill=white},
  on/.style={draw=mskPurpD,line width=0.5pt,fill=mskPurp!70},
  hit/.style={draw=mskTealD,line width=0.45pt,fill=mskTeal},
  offs/.style={draw=black!50,line width=0.45pt,fill=black!14},
  lab/.style={anchor=east,text=black!80}
]

\definecolor{mskTeal}{HTML}{CFEDE6}
\definecolor{mskTealD}{HTML}{1F7A63}
\definecolor{mskPurp}{HTML}{E6DEF5}
\definecolor{mskPurpD}{HTML}{5B3F9A}

\def\mskU{6}    % Message u = 0110
\def\mskC{0.84} % Cell size as a fraction of grid pitch

% Bit #3 (1 = most significant of 4) of integer #2, stored in #1.
\def\mskbit#1#2#3{%
  \pgfmathtruncatemacro#1{mod(floor(#2/2^(4-#3)),2)}%
}

\node[anchor=south west,font=\small\bfseries]
  at (-3.2,0.2) {(a)};
% ---- Generator matrix and message u
\foreach \mski in {1,...,4}{
  \mskbit\mskui\mskU\mski

  \ifnum\mskui=1
    \fill[mskTeal!55]
      (0.5,\mski-0.5) rectangle (15.5,\mski+0.5);
    \def\mskst{one}
  \else
    \def\mskst{cell}
  \fi

  \draw[\mskst]
    (-1.5-\mskC/2,\mski-\mskC/2)
    rectangle ++(\mskC,\mskC);
  \node at (-1.5,\mski) {\mskui};

  \foreach \mskx in {1,...,15}{
    \mskbit\mskxi\mskx\mski
    \node[text=black!55] at (\mskx,\mski) {\mskxi};
  }
}

\node[anchor=south] at (-1.5,0.2) {$u$};
\node[anchor=south,text=black!70] at (8,0.2) {time slot $x$};

% ---- Codeword c_u and offset b
\foreach \mskx in {1,...,15}{
  \mskbit\mxa\mskx1
  \mskbit\mxb\mskx2
  \mskbit\mxc\mskx3
  \mskbit\mxd\mskx4

  \mskbit\mskua\mskU1
  \mskbit\mskub\mskU2
  \mskbit\mskuc\mskU3
  \mskbit\mskud\mskU4

  \pgfmathtruncatemacro\mskcu{
    mod(\mskua*\mxa+\mskub*\mxb+\mskuc*\mxc+\mskud*\mxd,2)
  }
  \pgfmathtruncatemacro\mskbx{
    mod(\mxa*\mxb+\mxc*\mxd,2)
  }

  \ifnum\mskcu=1
    \def\mskst{one}
  \else
    \def\mskst{cell}
  \fi

  \draw[\mskst]
    (\mskx-\mskC/2,5.6-\mskC/2)
    rectangle ++(\mskC,\mskC);
  \node at (\mskx,5.6) {\mskcu};

  \ifnum\mskbx=1
    \def\mskst{offs}
  \else
    \def\mskst{cell}
  \fi

  \draw[\mskst]
    (\mskx-\mskC/2,6.7-\mskC/2)
    rectangle ++(\mskC,\mskC);
  \node at (\mskx,6.7) {\mskbx};
}

\node[lab] at (0.25,5.6) {$c_u$};
\node[lab] at (0.25,6.7) {$b$};

% ---- Move the label, table, and readout down together.
% This adds 0.40 cm of extra space below the b row.
% Move the lower section farther down and label it (b).
\begin{scope}[shift={(0,2.0)}]

\node[anchor=south west,font=\small\bfseries]
  at (-3.2,8.45) {(b)};

\node[anchor=south,text=black!70] at (8,8.45)
  {mask $f_z=c_z\oplus b$};
\node[anchor=south] at (16.55,8.45) {$N_z$};
\node[anchor=south] at (17.75,8.45) {$s_z$};

\node[rotate=90,text=black!70] at (-3.2,15.47)
  {memory basis states $\ket{z}$};

% ---- One table row per memory basis state
\foreach \mskz in {0,...,15}{
  \pgfmathsetmacro\msky{8.75+\mskz*0.84+0.42}
  \gdef\mskN{0}

  \mskbit\mskza\mskz1
  \mskbit\mskzb\mskz2
  \mskbit\mskzc\mskz3
  \mskbit\mskzd\mskz4

  \node[lab,text=mskPurpD] at (0.25,\msky)
    {$\ket{\mskza\mskzb\mskzc\mskzd}$};

  \foreach \mskx in {1,...,15}{
    \mskbit\mxa\mskx1
    \mskbit\mxb\mskx2
    \mskbit\mxc\mskx3
    \mskbit\mxd\mskx4

    \mskbit\mskua\mskU1
    \mskbit\mskub\mskU2
    \mskbit\mskuc\mskU3
    \mskbit\mskud\mskU4

    \pgfmathtruncatemacro\mskcu{
      mod(\mskua*\mxa+\mskub*\mxb+\mskuc*\mxc+\mskud*\mxd,2)
    }
    \pgfmathtruncatemacro\mskf{
      mod(
        \mskza*\mxa+\mskzb*\mxb+\mskzc*\mxc+\mskzd*\mxd
        +\mxa*\mxb+\mxc*\mxd,
        2
      )
    }

    \ifnum\mskf=1
      \ifnum\mskcu=1
        \xdef\mskN{\the\numexpr\mskN+1\relax}
        \draw[hit]
          (\mskx-\mskC/2,\msky-\mskC*0.42)
          rectangle ++(\mskC,\mskC*0.84);
      \else
        \draw[on]
          (\mskx-\mskC/2,\msky-\mskC*0.42)
          rectangle ++(\mskC,\mskC*0.84);
      \fi
    \else
      \draw[off]
        (\mskx-\mskC/2,\msky-\mskC*0.42)
        rectangle ++(\mskC,\mskC*0.84);
    \fi
  }

  \node at (16.55,\msky) {\mskN};

  \pgfmathtruncatemacro\msks{mod(\mskN,4)}
  \ifnum\msks=0
    \node[text=mskTealD] at (17.75,\msky) {$+$};
  \else
    \node[text=mskPurpD] at (17.75,\msky) {$-$};
  \fi
}

% ---- Right bracket
\draw[black!45,line width=0.4pt]
  (18.3,8.82) -- (18.5,8.82)
  -- (18.5,22.13) -- (18.3,22.13);

% ---- Readout, with normalization factors omitted.
% Zero-width annotation boxes keep the underbrace labels from
% changing the spacing on either side of the decoder arrow.
\node[anchor=north] at (7.5,23.0) {$
  \underbrace{
    \sum_z\ket{z}
  }_{\substack{\text{initial}\\\text{state}}}
  \;\xrightarrow{\text{decoder}}\;
  \underbrace{
    \sum_z s_z\ket{z}
    =\sum_z(-1)^{Pu\cdot z}\ket{z}
    =\ket{Pu}_X
    =\ket{1001}_X
  }_{\text{\makebox[0pt]{final memory state}}}
$};

\end{scope}
\end{tikzpicture}

==> Figures/pauli-propagation.tex <==
\small
\textbf{(a)}\enspace
\begin{quantikz}[row sep={0.65cm,between origins},column sep=0.16cm,align equals at=1.5]
 & & \ctrl{1} & \\
 & \gate{Z} & \targ{} &
\end{quantikz}
\enspace\(=\)\enspace
\begin{quantikz}[row sep={0.65cm,between origins},column sep=0.16cm,align equals at=1.5]
 & \ctrl{1} & \gate{Z} & \\
 & \targ{} & \gate{Z} &
\end{quantikz}
\par\medskip
\textbf{(b)}\enspace
\begin{quantikz}[row sep={0.65cm,between origins},column sep=0.16cm,align equals at=1.5]
 & & \ctrl{1} & \\
 & \gate{X} & \control{} &
\end{quantikz}
\enspace\(=\)\enspace
\begin{quantikz}[row sep={0.65cm,between origins},column sep=0.16cm,align equals at=1.5]
 & \ctrl{1} & \gate{Z} & \\
 & \control{} & \gate{X} &
\end{quantikz}


==> Figures/toy-decoder.tex <==
\small
\tikzset{slice/.append style={densely dotted,draw=black!45}}
\begin{quantikz}[row sep={0.55cm,between origins},column sep=0.15cm]
\lstick{$M_1:\ket{+}$}\slice{}
 &[3pt] \gategroup[3,steps=3,style={draw=none,inner sep=3pt},label style={label position=above,anchor=south}]{$x=01$}
 & & \slice{}
 &[3pt] \ctrl{2}\gategroup[3,steps=3,style={draw=none,inner sep=3pt},label style={label position=above,anchor=south}]{$x=10$}
 & & \ctrl{2}\slice{}
 &[3pt] \gategroup[3,steps=1,style={draw=none,inner sep=3pt},label style={label position=above,anchor=south}]{$x=11$}\slice{}
 &[3pt] \rstick{$\ket{u_1}_X$} \\
\lstick{$M_2:\ket{+}$}
 & \ctrl{1} & & \ctrl{1} & & & &
 & \rstick{$\ket{u_2}_X$} \\
\lstick{$S:\ket{0}$}
 & \targ{} & \gate{Z^{r_x}} & \targ{}
 & \targ{} & \gate{Z^{r_x}} & \targ{}
 & \gate{Z^{r_x}} & \rstick{$\ket{0}$}
\end{quantikz}

